Symmetry-enforced Moir\'e Topology

Topological flat bands in two-dimensional (2D) moir\'e materials have emerged as promising platforms for exploring the interplay between topology and correlation effects. However, realistic calculations of moir\'e band topology using density functional theory (DFT) are computationally inefficient due to the large number of atoms in a single moir\'e unit cell. In this work, we propose a systematic scheme to predict the topology of moir\'e bands from atomic symmetry data and moir\'e symmetry group, both of which can be efficiently extracted from DFT. Specifically, for $\Gamma$-valley electron gases, we find that certain combinations of atomic symmetry data and moir\'e symmetry groups can enforce nontrivial band topology in the low-energy moir\'e bands, as long as the moir\'e band gap is smaller than the atomic band splitting at the moir\'e Brillouin zone boundary. This symmetry-enforced nontrivial moir\'e topology, including both topological insulators and topological semimetals, is robust against various material-specific details such as the precise form and strength of the moir\'e potential or the exact twist angle. By exhaustively scanning all 2D atomic symmetry data and moir\'e symmetry groups, we identify 197 combinations that can yield symmetry-enforced nontrivial moir\'e topology, and we verify one such combination using a moir\'e model with cubic Rashba spin-orbit coupling. By screening the existing 2D material database, we currently identify 92 monolayer materials with (i) the low-energy bands near $\Gamma$ and (ii) the atomic symmetry data that belong to those combinations. Our approach is generalizable to other valleys and provides a useful guideline for experimental efforts to discover and design new topologically nontrivial moir\'e materials.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pmm2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}\oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$  \\
\hline
 $\mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{4}$ & $\textbf{X}_{2}\oplus \textbf{X}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$  \\
\hline
 $\mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{3}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}\oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$  \\
\hline
 $\mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{4}$ & $\textbf{X}_{2}\oplus \textbf{X}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$  \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{2} \oplus \textbf{X}_{3}$ & \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{3}\oplus\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{2} \oplus \textbf{X}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$ & \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pm11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
\hline
 $\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{2}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
\hline
 $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$ \\
\hline
 $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{2}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$ \\
  & & & $2\textbf{X}_{2}$ & \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1} $ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$ \\
  & & & $2\textbf{X}_{2}$ & \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3}\bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2) \oplus \bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2)$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3}\bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2) \oplus \bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2)$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3}\bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2) \oplus \bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{6v}$ &\multicolumn{3}{c}{ $G = C2mm$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{S}_M$ \\
\hline
$ \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{4}$  & $\textbf{S}_{1} \oplus \textbf{S}_{2}$  \\
\hline
 $\mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{3}$  & $\textbf{S}_{1} \oplus \textbf{S}_{2} $  \\
\hline
 $\mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{3}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{3}$  & $\textbf{S}_{1} \oplus \textbf{S}_{2} $  \\
\hline
 $\mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{4}$  & $\textbf{S}_{1} \oplus \textbf{S}_{2}$  \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{4}$ & $\textbf{S}_{1}\oplus \textbf{S}_{2}$ \\
  & & $\textbf{Y}_{2}\oplus \textbf{Y}_{3}$ & \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{3}\oplus\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{3}$ & $\textbf{S}_{1}\oplus \textbf{S}_{2}$ \\
  & & $\textbf{Y}_{1}\oplus \textbf{Y}_{4}$ & \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2)$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2)$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = P2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{A}_M$& $\textbf{B}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$  & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$
\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\ \hline
  $\blacktriangle  \mathbf{\Gamma}_{5}(2)$ & $2\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$  \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$  & $2\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$  \\
\hline
  $ \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
  $ \bar{\mathbf{\Gamma}}_{8}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{9}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pba2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$\blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1}\textbf{S}_{2}(2) \oplus \textbf{S}_{3}\textbf{S}_{4}(2)$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ &  $\textbf{S}_{1}\textbf{S}_{2}(2) \oplus \textbf{S}_{3}\textbf{S}_{4}(2)$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{3}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ &  $\textbf{S}_{1}\textbf{S}_{2}(2) \oplus \textbf{S}_{3}\textbf{S}_{4}(2)$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ &  $\textbf{S}_{1}\textbf{S}_{2}(2) \oplus \textbf{S}_{3}\textbf{S}_{4}(2)$  \\
\hline
  $\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1}\textbf{S}_{2}(2) \oplus \textbf{S}_{3}\textbf{S}_{4}(2)$ \\
\hline
  $\mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{3}\oplus\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1}\textbf{S}_{2}(2) \oplus \textbf{S}_{3}\textbf{S}_{4}(2)$ \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{2}\bar{\textbf{Y}}_{3}(2)$ & $\bar{\textbf{X}}_{2}\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5}\bar{\textbf{S}}_{5}(4)$ \\
  & & $\bar{\textbf{Y}}_{4}\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{2}\bar{\textbf{Y}}_{3}(2)$ & $\bar{\textbf{X}}_{2}\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5}\bar{\textbf{S}}_{5}(4)$ \\
  & & $\bar{\textbf{Y}}_{4}\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{2}\bar{\textbf{Y}}_{3}(2)$ & $\bar{\textbf{X}}_{2}\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5}\bar{\textbf{S}}_{5}(4)$ \\
  & & $\bar{\textbf{Y}}_{4}\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pma2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$\blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
\hline
 $\blacktriangle  \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
\hline
 $\blacktriangle  \mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{3}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
\hline
 $\blacktriangle  \mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & & \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{3}\oplus\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{2}\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{2}\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{2}\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{2}\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{2}\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{2}\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$ \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
  $ \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$ \\
\hline
  $\mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$ \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3}\bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{3}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{3} (2)\oplus \bar{\textbf{S}}_{4}\bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{4}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{8}  (2)$ & $\Bar{\mathbf{\Gamma}}_{3}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3}\bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{3}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{3} (2)\oplus \bar{\textbf{S}}_{4}\bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{4}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{9}  (2)$ & $\Bar{\mathbf{\Gamma}}_{3}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3}\bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{3}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{3} (2)\oplus \bar{\textbf{S}}_{4}\bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{4}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{3v}$&\multicolumn{3}{c}{ $G = P3m1$}\\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{K}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $2\textbf{M}_{1} $ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$ & $2\textbf{M}_{2} $ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{3} (2)$ & $\mathbf{\Gamma}_{3}  (2)$ & $2\textbf{M}_{1}$ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
  & & $2\textbf{M}_{2}$ & \\
\hline
  $\bigstar \mathbf{\Bar{\mathbf{\Gamma}}}_{4}\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{4}\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{M}}_{3}\bar{\textbf{M}}_{4}(2)$ & $\bar{\textbf{K}}_{4}\oplus \bar{\textbf{K}}_{5}\oplus \bar{\textbf{K}}_{6}$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\textbf{M}}_{3}\bar{\textbf{M}}_{4}(2)$ & $\bar{\textbf{K}}_{4}\oplus \bar{\textbf{K}}_{5}\oplus \bar{\textbf{K}}_{6}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{3v}$&\multicolumn{3}{c}{ $G = P31m$}\\
\hline
$\mathbf{\Gamma}$& $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{K}_M(\textbf{KA})_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{M}_{1}\oplus\textbf{M}_{2} $ & $\textbf{K}_{1}\oplus \textbf{K}_{3}(2)$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{3}(2))$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{M}_{1}\oplus\textbf{M}_{2} $ & $\textbf{K}_{2}\oplus \textbf{K}_{3}(2)$ $(\textbf{KA}_{2}\oplus \textbf{KA}_{3}(2))$ \\
\hline
  $\mathbf{\Gamma}_{3}(2)$ & $\mathbf{\Gamma}_{3}(2)$ & $\textbf{M}_{1}\oplus \textbf{M}_{2}$ & $\textbf{K}_{1}\oplus \textbf{K}_{3}(2)$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{3}(2))$ \\
  & & & $\textbf{K}_{2}\oplus \textbf{K}_{3}(2)$ $(\textbf{KA}_{2}\oplus \textbf{KA}_{3}(2))$ \\
\hline
  $\bigstar \mathbf{\Bar{\mathbf{\Gamma}}}_{4}\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{4}\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{M}}_{3}\bar{\textbf{M}}_{4}(2)$ & $\bar{\textbf{K}}_{4}\oplus \bar{\textbf{K}}_{6}(2)$ $(\bar{\textbf{KA}}_{4}\oplus \bar{\textbf{KA}}_{6}(2))$ \\
  & & & $\bar{\textbf{K}}_{5}\oplus \bar{\textbf{K}}_{6}(2)$ $(\bar{\textbf{KA}}_{5}\oplus \bar{\textbf{KA}}_{6}(2))$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\textbf{M}}_{3}\bar{\textbf{M}}_{4}(2)$ & $\bar{\textbf{K}}_{4}\oplus \bar{\textbf{K}}_{6}(2)$ $(\bar{\textbf{KA}}_{4}\oplus \bar{\textbf{KA}}_{6}(2))$ \\
  & & & $\bar{\textbf{K}}_{5}\oplus \bar{\textbf{K}}_{6}(2)$ $(\bar{\textbf{KA}}_{5}\oplus \bar{\textbf{KA}}_{6}(2))$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{3v}$&\multicolumn{3}{c}{ $G = P3$}\\
\hline
$\mathbf{\Gamma}$& $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{K}_M(\textbf{KA})_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $2\textbf{M}_{1} $ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{2}\oplus \textbf{KA}_{3})$  \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $2\textbf{M}_{1} $  & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{2}\oplus \textbf{KA}_{3})$  \\
\hline
  $\mathbf{\Gamma}_{3}(2)$ & $\mathbf{\Gamma}_{2}\mathbf{\Gamma}_{3}(2)$ & $2\textbf{M}_{1}$ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{2}\oplus \textbf{KA}_{3})$ \\
\hline
  $\bigstar \mathbf{\Bar{\mathbf{\Gamma}}}_{4}\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\Bar{\mathbf{\Gamma}}_{4}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{M}}_{2}\bar{\textbf{M}}_{2}(2)$ & $\bar{\textbf{K}}_{4}\oplus \bar{\textbf{K}}_{5}\oplus \bar{\textbf{K}}_{6}$ $(\bar{\textbf{KA}}_{4}\oplus \bar{\textbf{KA}}_{5}\oplus \bar{\textbf{KA}}_{6})$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}\mathbf{\Bar{\mathbf{\Gamma}}}_{6}(2)$ & $\bar{\textbf{M}}_{2}\bar{\textbf{M}}_{2}(2)$ & $\bar{\textbf{K}}_{4}\oplus \bar{\textbf{K}}_{5}\oplus \bar{\textbf{K}}_{6}$ $(\bar{\textbf{KA}}_{4}\oplus \bar{\textbf{KA}}_{5}\oplus \bar{\textbf{KA}}_{6})$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{3v}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$ \\
\hline
  $\mathbf{\Gamma}_{3}(2)$ & $\mathbf{\Gamma}_{1} \oplus \mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1} \textbf{X}_{2}(2)$ & $2\textbf{S}_{1} \textbf{S}_{2}(2) $ \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{4} \Bar{\mathbf{\Gamma}}_{5}(2)$ & $\Bar{\mathbf{\Gamma}}_{3} \Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{3}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{3} (2)\oplus \bar{\textbf{S}}_{4} \bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{4} \bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{3} \Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{3}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{3} (2)\oplus \bar{\textbf{S}}_{4} \bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{4} \bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{3v}$ & \multicolumn{4}{c}{$G_0 = Pm11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
\hline
 $\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{2}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
\hline
  $\blacktriangle \mathbf{\Gamma}_{3}(2)$ & $\mathbf{\Gamma}_{1} \oplus \mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2} $ \\
  & & & $2\textbf{X}_{2}$ & \\
\hline
  $\Bar{\mathbf{\Gamma}}_{4} \Bar{\mathbf{\Gamma}}_{5}(2)$ & $\Bar{\mathbf{\Gamma}}_{3} \Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{4}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2) \oplus \bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2)$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{3} \Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{4}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2) \oplus \bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{3}{c}{$G_0 = P4mm$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{X}_M$ \\
\hline
  $ \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1} \oplus \textbf{X}_{3}$ \\
  \hline
  $ \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1} \oplus \textbf{X}_{3}$ \\
  \hline
  $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{3}$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{2} \oplus \textbf{X}_{4}$ \\
  \hline
  $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{4}$ & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{2} \oplus \textbf{X}_{4}$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{5}(2)$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1} \oplus \textbf{X}_{3}$ \\
  & & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{2} \oplus \textbf{X}_{4}$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\textbf{M}}_{6}(2) \oplus \bar{\textbf{M}}_{7}(2)$ & $\bar{\textbf{X}}_{5}(2)$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\textbf{M}}_{6}(2) \oplus \bar{\textbf{M}}_{7}(2)$ & $\bar{\textbf{X}}_{5}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pmm2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
  $ \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$& $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  \hline
  $ \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ &  $\textbf{X}_{2} \oplus \textbf{X}_{3}$& $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
  \hline
  $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ &  $\textbf{X}_{2} \oplus \textbf{X}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
  \hline
  $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3} \oplus \mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{2} \oplus \textbf{X}_{3}$ & \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pm11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}$ & \textbf{Y} &\textbf{X} & \textbf{S} \\
\hline
  $ \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & 2$\textbf{X}_{1}$& $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$ \\
  \hline
  $ \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ &  2$\textbf{X}_{2}$& $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
  \hline
  $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ &  2$\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
  \hline
  $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & 2$\textbf{X}_{2}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1} \oplus \mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ &$2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$ \\
  & & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ &$2\textbf{X}_{2}$ & \\
\hline
  $\bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{3} \bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ &$\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{4}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2) \oplus \bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2)$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{3} \bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ &$\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{4}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2) \oplus \bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{3}{c}{$G_0 = C2mm$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{S}_M$ \\
\hline
  $ \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2}$ \\
  \hline
  $ \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2}$\\
  \hline
  $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2}$\\
  \hline
  $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{3}$ &  $\textbf{S}_{1} \oplus \textbf{S}_{2}$\\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3} \oplus \mathbf{\Gamma}_{4}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2}$ \\
  & & $\textbf{Y}_{1} \oplus \textbf{Y}_{4}$ & \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2)$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = P2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{A}_M$& $\textbf{B}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$  & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$
\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\ \hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $2\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$  \\
\hline
  $ \bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
  $ \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{3}{c}{$G_0 = P4bm$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{X}_M$ \\
\hline
  $ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
  \hline
  $ \blacktriangle \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{3}$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{4}$ & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
\hline
  $\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{5}(2)$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
  & & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\textbf{M}}_{6}(2) \oplus \bar{\textbf{M}}_{7}(2)$ & $\bar{\textbf{X}}_{2}  \bar{\textbf{X}}_{3}(2)$ \\
  & & & $\bar{\textbf{X}}_{4} \bar{\textbf{X}}_{5}(2)$ \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\textbf{M}}_{6}(2) \oplus \bar{\textbf{M}}_{7}(2)$ & $\bar{\textbf{X}}_{2}  \bar{\textbf{X}}_{3}(2)$ \\
  & & & $\bar{\textbf{X}}_{4}  \bar{\textbf{X}}_{5}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pba2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}$ & \textbf{Y} &\textbf{X} & \textbf{S} \\
\hline
  $ \blacktriangle \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \textbf{S}_{2}(2) \oplus \textbf{S}_{3} \textbf{S}_{4}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$  & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \textbf{S}_{2}(2) \oplus \textbf{S}_{3} \textbf{S}_{4}(2)$\\
  \hline
  $\blacktriangle\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$  & $\textbf{S}_{1} \textbf{S}_{2}(2) \oplus \textbf{S}_{3} \textbf{S}_{4}(2)$\\
  \hline
  $\blacktriangle\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$  & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$  & $\textbf{S}_{1} \textbf{S}_{2}(2) \oplus \textbf{S}_{3} \textbf{S}_{4}(2)$\\
\hline
  $\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3} \oplus \mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1}(2)$ &$\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \textbf{S}_{2}(2) \oplus \textbf{S}_{3} \textbf{S}_{4}(2)$ \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{2} \bar{\textbf{Y}}_{3}(2)$ &$\bar{\textbf{X}}_{2} \bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5}  \bar{\textbf{S}}_{5}(4)$ \\
  & & $\bar{\textbf{Y}}_{4} \bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{2} \bar{\textbf{Y}}_{3}(2)$ &$\bar{\textbf{X}}_{2} \bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5}  \bar{\textbf{S}}_{5}(4)$ \\
  & & $\bar{\textbf{Y}}_{4} \bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pma2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}$ & \textbf{Y} &\textbf{X} & \textbf{S} \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3} \oplus \mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ &$\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{2} \bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{2} \bar{\textbf{S}}_{5}(2) \oplus \bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2)$ \\
  & & $\bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{2} \bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{2} \bar{\textbf{S}}_{5}(2) \oplus \bar{\textbf{S}}_{3} \bar{\textbf{S}}_{4}(2)$ \\
  & & $\bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
  $\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1} \oplus \mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}  \textbf{X}_{2}(2)$ & $2\textbf{S}_{1}  \textbf{S}_{2}(2) $ \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{3} \bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{3}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{3} (2)\oplus \bar{\textbf{S}}_{4} \bar{\textbf{S}}_{4}(2)$ \\
  & & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{4} \bar{\textbf{X}}_{4}(2)$ & \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{3} \bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3} \bar{\textbf{X}}_{3}(2)$ & $\bar{\textbf{S}}_{3} \bar{\textbf{S}}_{3} (2)\oplus \bar{\textbf{S}}_{4} \bar{\textbf{S}}_{4}(2)$ \\
  & & $\bar{\textbf{Y}}_{3} \bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{4} \bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{2v}$ & \multicolumn{4}{c}{$G_0 = Pba2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
  $ \blacktriangle \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \textbf{S}_{2}(2) \oplus \textbf{S}_{3} \textbf{S}_{4}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$  & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \textbf{S}_{2}(2) \oplus \textbf{S}_{3} \textbf{S}_{4}(2)$\\
  \hline
  $\blacktriangle\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{3}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$  & $\textbf{S}_{1} \textbf{S}_{2}(2) \oplus \textbf{S}_{3} \textbf{S}_{4}(2)$\\
  \hline
  $\blacktriangle\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{4}$  & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$  & $\textbf{S}_{1} \textbf{S}_{2}(2) \oplus \textbf{S}_{3} \textbf{S}_{4}(2)$\\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{2}\bar{\textbf{Y}}_{3}(2)$ & $\bar{\textbf{X}}_{2}\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5}\bar{\textbf{S}}_{5}(4)$ \\
  & & $\bar{\textbf{Y}}_{4}\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{2v}$ & \multicolumn{4}{c}{$G_0 = Pma2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{3}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{4}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{2}\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{2}\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{3}\bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{2v}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3}\bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{3}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{3} (2)\oplus \bar{\textbf{S}}_{4}\bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{4}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{s}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\textbf{X}_{2}(2)$ & $ 2\textbf{S}_{1}\textbf{S}_{2}(2)$ \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{Y}}_{3}\bar{\textbf{Y}}_{4}(2)$ & $\bar{\textbf{X}}_{3}\bar{\textbf{X}}_{3}(2)$ & $\bar{\textbf{S}}_{3}\bar{\textbf{S}}_{3} (2)\oplus \bar{\textbf{S}}_{4}\bar{\textbf{S}}_{4}(2)$ \\
  & & & $\bar{\textbf{X}}_{4}\bar{\textbf{X}}_{4}(2)$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{6}$ & \multicolumn{3}{c}{$G_0 = P6$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{K}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{M}_{1} \oplus \textbf{M}_{2}$ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{M}_{1} \oplus \textbf{M}_{2}$ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
  $\blacktriangle\mathbf{\Gamma}_{3}\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3}\mathbf{\Gamma}_{5}(2)$ & $\textbf{M}_{1}\oplus \textbf{M}_{2}$ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
  $\blacktriangle\mathbf{\Gamma}_{4}\mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{4}\mathbf{\Gamma}_{6}(2)$ & $\textbf{M}_{1}\oplus \textbf{M}_{2}$ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
  $\bigstar \mathbf{\Bar{\mathbf{\Gamma}}}_{7}\mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{7}\mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\textbf{\=M}_{3}\textbf{\=M}_{4}(2)$ & $\textbf{\={K}}_{4}\oplus \textbf{\={K}}_{5}\oplus \textbf{\={K}}_{6}$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{10}\mathbf{\Bar{\mathbf{\Gamma}}}_{11}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{10}\mathbf{\Bar{\mathbf{\Gamma}}}_{11}(2)$ & $\textbf{\=M}_{3}\textbf{\=M}_{4}(2)$ & $\textbf{\={K}}_{4}\oplus \textbf{\={K}}_{5}\oplus \textbf{\={K}}_{6}$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{9}\mathbf{\Bar{\mathbf{\Gamma}}}_{12}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{9}\mathbf{\Bar{\mathbf{\Gamma}}}_{12}(2)$ & $\textbf{\=M}_{3}\textbf{\=M}_{4}(2)$ & $\textbf{\={K}}_{4}\oplus \textbf{\={K}}_{5}\oplus \textbf{\={K}}_{6}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6}$ & \multicolumn{4}{c}{$G_0 = P2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{A}_M$& $\textbf{B}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$  & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
  $\blacktriangle  \mathbf{\Gamma}_{3}\mathbf{\Gamma}_{5}(2)$ & $2\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$  \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{4}\mathbf{\Gamma}_{6}(2)$  & $2\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$  \\
\hline
  $ \bar{\mathbf{\Gamma}}_{7}\bar{\mathbf{\Gamma}}_{8}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
  $ \bar{\mathbf{\Gamma}}_{10}\bar{\mathbf{\Gamma}}_{11}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{9}\bar{\mathbf{\Gamma}}_{12}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline$G_0^A = C_{6}$ & \multicolumn{3}{c}{$G_0 = P3$} \\
\hline
$\mathbf{\Gamma}$& $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{K}_M(\textbf{KA})_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $2\textbf{M}_{1} $ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{2}\oplus \textbf{KA}_{3})$  \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $2\textbf{M}_{1} $  & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{2}\oplus \textbf{KA}_{3})$  \\
\hline
  $\mathbf{\Gamma}_{3}\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{2}\mathbf{\Gamma}_{3}(2)$ & $2\textbf{M}_{1}$ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{2}\oplus \textbf{KA}_{3})$ \\
\hline
  $\mathbf{\Gamma}_{4}\mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{2}\mathbf{\Gamma}_{3}(2)$ & $2\textbf{M}_{1}$ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{2}\oplus \textbf{KA}_{3})$ \\
\hline
  $\bigstar \mathbf{\Bar{\mathbf{\Gamma}}}_{7}\mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\Bar{\mathbf{\Gamma}}_{4}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\textbf{\=M}_{2}\textbf{\=M}_{2}(2)$ & $\textbf{\={K}}_{4}\oplus \textbf{\={K}}_{5}\oplus \bar{\textbf{K}}_{6}$ $(\bar{\textbf{{KA}}}_{4}\oplus \bar{\textbf{{KA}}}_{5}\oplus \bar{\textbf{{KA}}}_{6})$  \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{10}\mathbf{\Bar{\mathbf{\Gamma}}}_{11}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}\mathbf{\Bar{\mathbf{\Gamma}}}_{6}(2)$ & $\textbf{\=M}_{2}\textbf{\=M}_{2}(2)$ & $\textbf{\={K}}_{4}\oplus \textbf{\={K}}_{5}\oplus \bar{\textbf{K}}_{6}$ $(\bar{\textbf{{KA}}}_{4}\oplus \bar{\textbf{{KA}}}_{5}\oplus \bar{\textbf{{KA}}}_{6})$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{9}\mathbf{\Bar{\mathbf{\Gamma}}}_{12}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}\mathbf{\Bar{\mathbf{\Gamma}}}_{6}(2)$ & $\textbf{\=M}_{2}\textbf{\=M}_{2}(2)$ & $\textbf{\={K}}_{4}\oplus \textbf{\={K}}_{5}\oplus \bar{\textbf{K}}_{6}$ $(\bar{\textbf{{KA}}}_{4}\oplus \bar{\textbf{{KA}}}_{5}\oplus \bar{\textbf{{KA}}}_{6})$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4}$ & \multicolumn{4}{c}{$G_0 = P2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{A}_M$& $\textbf{B}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$  & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{3}\mathbf{\Gamma}_{4}(2)$ & $2\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$  \\
\hline
  $ \bar{\mathbf{\Gamma}}_{5}\bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{6}\bar{\mathbf{\Gamma}}_{8}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\mathbf{Y}}_{3}\bar{\mathbf{Y}}_{4}(2)$& $\bar{\mathbf{A}}_{3}\bar{\mathbf{A}}_{4}(2)$& $\bar{\mathbf{B}}_{3}\bar{\mathbf{B}}_{4}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{3}$ & \multicolumn{3}{c}{$G_0 = P3$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{K}_M(\textbf{KA})_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $2\textbf{M}_{1} $ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{2}\oplus \textbf{KA}_{3})$  \\
\hline
  $\mathbf{\Gamma}_{2}\mathbf{\Gamma}_{3}(2)$ & $\mathbf{\Gamma}_{2}\mathbf{\Gamma}_{3}(2)$ & $2\textbf{M}_{1}$ & $\textbf{K}_{1}\oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ $(\textbf{KA}_{1}\oplus \textbf{KA}_{2}\oplus \textbf{KA}_{3})$ \\
\hline
  $\bigstar \Bar{\mathbf{\Gamma}}_{4}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\Bar{\mathbf{\Gamma}}_{4}\Bar{\mathbf{\Gamma}}_{4}(2)$ & $\bar{\textbf{M}}_{2}\bar{\textbf{M}}_{2}(2)$ & $\bar{\textbf{K}}_{4}\oplus \bar{\textbf{K}}_{5}\oplus \bar{\textbf{K}}_{6}$ $(\bar{\textbf{KA}}_{4}\oplus \bar{\textbf{KA}}_{5}\oplus \bar{\textbf{KA}}_{6})$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}\mathbf{\Bar{\mathbf{\Gamma}}}_{6}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}\mathbf{\Bar{\mathbf{\Gamma}}}_{6}(2)$ & $\bar{\textbf{M}}_{2}\bar{\textbf{M}}_{2}(2)$ & $\bar{\textbf{K}}_{4}\oplus \bar{\textbf{K}}_{5}\oplus \bar{\textbf{K}}_{6}$ $(\bar{\textbf{KA}}_{4}\oplus \bar{\textbf{KA}}_{5}\oplus \bar{\textbf{KA}}_{6})$ \\
\hline
\end{tabular}
\begin{tabular}{ c c c c c c c}
$C_{6v}$ & $\mathcal{E}$ & $C_{3z}, C_{3z}^{-1}$ & $C_{2z}$ & $C_{6z}, C_{6z}^{-1}$   & ${C}_{3z}{M}_{x}{C}^{-1}_{3z}, {M}_{x}, {C}^{-1}_{3z}{M}_{x}{C}_{3z}$ & ${C}_{3z}{M}_{y}{C}^{-1}_{3z}, {M}_{y}, {C}^{-1}_{3z}{M}_{y}{C}_{3z}$ \\ 
\hline
$ \mathbf{\Gamma}_1$ & 1 & 1 & 1 & 1 & 1 & 1 \\ 
$ \mathbf{\Gamma}_2$& 1 & 1 & 1 & 1 & -1 & -1 \\ 
$ \mathbf{\Gamma}_3$ & 1 & 1 & -1 & -1 & -1 & 1  \\ 
$\mathbf{\Gamma}_4$ & 1 & 1 & -1 & -1 & 1 & -1  \\ 
$ \mathbf{\Gamma}_5$ & 2 & -1 & 2 & -1 & 0 & 0 \\ 
$ \mathbf{\Gamma}_6$ & 2 & -1 & -2 & 1 & 0 & 0 \\ 
$\mathbf{\bar{\Gamma}}_7$ & 2 & -2 & 0 & 0 & 0 & 0 \\ 
$\mathbf{\bar{\Gamma}}_8$ & 2 & 1 &  0 &$-\sqrt{3}$   & 0 & 0 \\ 
$\mathbf{\bar{\Gamma}}_9$ & 2 & 1 & 0 & $\sqrt{3}$   & 0 & 0 \\ 
\end{tabular}
\begin{tabular}{ c c c  c c c }
$C_{4v}$ & $\mathcal{E}$  & $C_{2z}$ & $C_{4z}, C_{4z}^{-1}$   & $ {M}_{y}, {M}_{x}$ & $C_{4z}{M}_{x},{M}_{x}C_{4z}$ \\ 
\hline
$ \mathbf{\Gamma}_1$ & 1 & 1 & 1 & 1 & 1  \\ 
$ \mathbf{\Gamma}_2$& 1 & 1 & -1 & 1 & -1  \\ 
$ \mathbf{\Gamma}_3$ & 1 & 1 & -1 & -1 & 1  \\ 
$\mathbf{\Gamma}_4$ & 1 & 1 & 1 & -1 & -1   \\ 
$ \mathbf{\Gamma}_5$ & 2 & -2 & 0 & 0 & 0  \\ 
$\mathbf{\bar{\Gamma}}_6$ & 2 & 0 & $-\sqrt{2}$ & 0 & 0  \\ 
$\mathbf{\bar{\Gamma}}_7$ & 2 & 0 &  $\sqrt{2}$ &0  & 0  \\ 
\end{tabular}
\begin{tabular}{c c c c}
            $C_{3v}$ & $\mathcal{E}$ & ${C}_{3z}, {C}_{3z}^{-1}$ & ${C}_{3z}{M}_{y}{C}^{-1}_{3z}, {M}_{y}, {C}^{-1}_{3z}{M}_{y}{C}_{3z}$ \\ 
            \hline
            $\mathbf{\Gamma}_1$ & 1 & 1 & 1 \\ 
            $\mathbf{\Gamma}_2$ & 1 & 1 & -1 \\ 
            $\mathbf{\Gamma}_3$ & 2 & -1 & 0 \\ 
            $\mathbf{\Bar{\Gamma}}_4$ & 1 & -1 & $-i$ \\ 
            $\mathbf{\Bar{\Gamma}}_5$ & 1 & -1 & $+i$ \\ 
            $\mathbf{\Bar{\Gamma}}_6$ & 2 & 1 & 0 \\ 
        \end{tabular}
\begin{tabular}{c c c c c}
            $C_{2v}$ & $\mathcal{E}$ & ${C}_{2z}$ & $ {M}_{x}$  & $ {M}_{y}$ \\ 
            \hline
            $\mathbf{\Gamma}_1$ & 1 & 1 & 1 & 1 \\ 
            $\mathbf{\Gamma}_2$ & 1 & 1 & -1 & -1 \\ 
            $\mathbf{\Gamma}_3$ & 1 & -1 & -1 & 1 \\ 
            $\mathbf{{\Gamma}}_4$ & 1 & -1 & 1 & -1 \\ 
            $\mathbf{\Bar{\Gamma}}_5$ & 2 & 0 & 0 & 0\\ 
        \end{tabular}
\begin{tabular}{c c c}
            $C_{s}$ & $\mathcal{E}$ & $M_x$   \\ 
            \hline
            $\mathbf{\Gamma}_1$ & 1 & 1 \\ 
            $\mathbf{\Gamma}_2$ & 1  & -1\\ 
            $\mathbf{\Bar{\Gamma}}_3$ & 1 & $-i$ \\ 
            $\mathbf{\Bar{\Gamma}}_4$ & 1 & $i$ \\ 
        \end{tabular}
\begin{tabular}{c c c c}
            $C_{3}$ & $\mathcal{E}$ & ${C}_{3z}$ & ${C}_{3z}^{-1}$ \\ 
            \hline
            $\mathbf{\Gamma}_1$ & 1 & 1 & 1 \\ 
            $\mathbf{\Gamma}_2$ & 1 &  $e^{\frac{i2 \pi}{3}}$ & $e^{-\frac{i2 \pi}{3}}$ \\ 
            $\mathbf{\Gamma}_3$ & 1 & $e^{-\frac{i2 \pi}{3}}$ & $e^{\frac{i2 \pi}{3}}$\\ 
           
            $\mathbf{\Bar{\Gamma}}_4$ & 1 & -1 & -1 \\ 
            $\mathbf{\Bar{\Gamma}}_5$ & 1 & $e^{-\frac{i \pi}{3}}$& $e^{\frac{i \pi}{3}}$ \\ 
            $\mathbf{\Bar{\Gamma}}_6$ & 1 &  $e^{\frac{i \pi}{3}}$ &  $e^{-\frac{i \pi}{3}}$\\ 
        \end{tabular}
\begin{tabular}{ c c c  c  c}
$C_4$ & $\mathcal{E}$  & $C_{2z}$ & $C_{4z}$ & $C^{-1}_{4z}$ \\ 
\hline
$ \mathbf{\Gamma}_1$ & 1 & 1 & 1 & 1   \\ 
$ \mathbf{\Gamma}_2$& 1 & 1 & -1 & -1  \\ 
$ \mathbf{\Gamma}_3$ & 1 & 1 & $i$ & $-i$   \\ 
$\mathbf{\Gamma}_4$ & 1 & 1 & $-i$ & $i$  \\ 
$\mathbf{\bar{\Gamma}}_5$ & 1 & $-i$ & $e^{\frac{i3 \pi}{4}}$ & $e^{-\frac{i3 \pi}{4}}$  \\ 
$\mathbf{\bar{\Gamma}}_6$ & 1 & $-i$& $e^{-\frac{i \pi}{4}}$ & $e^{\frac{i \pi}{4}}$  \\ 
$\mathbf{\bar{\Gamma}}_7$ & 1 & $i$ & $e^{-\frac{i3 \pi}{4}}$ & $e^{\frac{i3 \pi}{4}}$  \\
$\mathbf{\bar{\Gamma}}_8$ & 1 & $i$ & $e^{\frac{i \pi}{4}}$ & $e^{-\frac{i \pi}{4}}$  \\ 
\end{tabular}
\begin{tabular}{ c c c c c c c}
$C_{6}$ & $\mathcal{E}$ & $C_{3z}$ & $C_{3z}^{-1}$ &$C_{2z}$ & $C^{-1}_{6z}$ &$C_{6z}$   \\ 
\hline
$ \mathbf{\Gamma}_1$ & 1 & 1 & 1 & 1 & 1 & 1 \\ 
$ \mathbf{\Gamma}_2$ & 1 & 1 & 1 & -1 & -1 & -1 \\ 
$ \mathbf{\Gamma}_3$& 1 & $e^{\frac{i 2\pi}{3}}$ & $e^{-\frac{i 2\pi}{3}}$ & 1 & $e^{\frac{i 2\pi}{3}}$ & $e^{-\frac{i 2\pi}{3}}$ \\ 
$ \mathbf{\Gamma}_4$& 1 & $e^{\frac{i 2\pi}{3}}$ & $e^{-\frac{i 2\pi}{3}}$ & -1 & $e^{-\frac{i \pi}{3}}$ & $e^{\frac{i \pi}{3}}$ \\ 
$\mathbf{\Gamma}_5$ & 1 & $e^{-\frac{i 2\pi}{3}}$ & $e^{\frac{i 2\pi}{3}}$ & 1 & $e^{-\frac{i 2\pi}{3}}$ &  $e^{\frac{i 2\pi}{3}}$ \\ 
$ \mathbf{\Gamma}_6$ & 1 & $e^{-\frac{i 2\pi}{3}}$ & $e^{\frac{i 2\pi}{3}}$ & -1 & $e^{\frac{i \pi}{3}}$ & $e^{-\frac{i \pi}{3}}$ \\
$\mathbf{\bar{\Gamma}}_7$  & 1 & -1 & -1 & $-i$ & $i$ & $-i$ \\
$\mathbf{\bar{\Gamma}}_8$  & 1 & -1 & -1 & $i$ & $-i$ & $i$ \\
$\mathbf{\bar{\Gamma}}_9$  & 1 & $e^{-\frac{i \pi}{3}}$ & $e^{\frac{i \pi}{3}}$ & $-i$  & $e^{-\frac{i5 \pi}{6}}$ & $e^{\frac{i5 \pi}{6}}$ \\
$\mathbf{\bar{\Gamma}}_{10}$  & 1 & $e^{-\frac{i \pi}{3}}$  & $e^{\frac{i \pi}{3}}$ & $i$  & $e^{\frac{i \pi}{6}}$ & $e^{-\frac{i \pi}{6}}$\\
$\mathbf{\bar{\Gamma}}_{11}$  & 1 & $e^{\frac{i \pi}{3}}$  & $e^{-\frac{i \pi}{3}}$ & $-i$  & $e^{-\frac{i \pi}{6}}$ & $e^{\frac{i \pi}{6}}$ \\
$\mathbf{\bar{\Gamma}}_{12}$  & 1 & $e^{\frac{i \pi}{3}}$  & $e^{-\frac{i \pi}{3}}$ & $i$  & $e^{\frac{i5 \pi}{6}}$ & $e^{-\frac{i5 \pi}{6}}$ \\
\end{tabular}
\begin{tabular}{ c c c c c c c c}
$C_{6v}$ & $\mathcal{E}$ & $C_{3z}, C_{3z}^{-1}$ & $C_{2z}$ & $C_{6z}, C_{6z}^{-1}$   & ${C}_{3z}{M}_{x}{C}^{-1}_{3z}, {M}_{x}, {C}^{-1}_{3z}{M}_{x}{C}_{3z}$ & ${C}_{3z}{M}_{y}{C}^{-1}_{3z}, {M}_{y}, {C}^{-1}_{3z}{M}_{y}{C}_{3z}$ \\ 
\hline
$ \mathbf{\Gamma}_1$ & 1 & 1 & 1 & 1 & 1 & 1 \\ 
$ \mathbf{\Gamma}_2$& 1 & 1 & 1 & 1 & -1 & -1 \\ 
$ \mathbf{\Gamma}_3$ & 1 & 1 & -1 & -1 & -1 & 1  \\ 
$\mathbf{\Gamma}_4$ & 1 & 1 & -1 & -1 & 1 & -1  \\ 
$ \mathbf{\Gamma}_5$ & 2 & -1 & 2 & -1 & 0 & 0 \\ 
$ \mathbf{\Gamma}_6$ & 2 & -1 & -2 & 1 & 0 & 0 \\ 
$\mathbf{\bar{\Gamma}}_7$ & 2 & -2 & 0 & 0 & 0 & 0 \\ 
$\mathbf{\bar{\Gamma}}_8$ & 2 & 1 &  0 &$-\sqrt{3}$   & 0 & 0 \\ 
$\mathbf{\bar{\Gamma}}_9$ & 2 & 1 & 0 & $\sqrt{3}$   & 0 & 0 \\ 
\end{tabular}
\begin{tabular}{c c c c}
            $C_{3v}$ & $\mathcal{E}$ & ${C}_{3z}, {C}_{3z}^{-1}$ & ${C}_{3z}{M}_{y}{C}^{-1}_{3z}, {M}_{y}, {C}^{-1}_{3z}{M}_{y}{C}_{3z}$ \\ 
            \hline
            $\mathbf{K}_1$ & 1 & 1 & 1 \\ 
            $\mathbf{K}_2$ & 1 & 1 & -1 \\ 
            $\mathbf{K}_3$ & 2 & -1 & 0 \\ 
            $\mathbf{\Bar{K}}_4$ & 1 & -1 & $-i$ \\ 
            $\mathbf{\Bar{K}}_5$ & 1 & -1 & $+i$ \\ 
            $\mathbf{\Bar{K}}_6$ & 2 & 1 & 0 \\ 
        \end{tabular}
\begin{tabular}{c c c c c}
            $C_{2v}$ & $\mathcal{E}$ & ${C}_{2z}$ & $ {M}_{x}$  & $ {M}_{y}$ \\ 
            \hline
            $\mathbf{M}_1$ & 1 & 1 & 1 & 1 \\ 
            $\mathbf{M}_2$ & 1 & 1 & -1 & -1 \\ 
            $\mathbf{M}_3$ & 1 & -1 & -1 & 1 \\ 
            $\mathbf{{M}}_4$ & 1 & -1 & 1 & -1 \\ 
            $\mathbf{\Bar{M}}_5$ & 2 & 0 & 0 & 0\\ 
        \end{tabular}
\begin{tabular}{ c c c c c c }
$C_{s}$ & $\mathcal{E}$ & $\mathbf{M}_{x}$ & $C_{s}$ & $\mathcal{E}$ & $\mathbf{M}_{y}$  \\ 
\hline
$ \mathbf{\Gamma}\mathbf{M}_1$ & 1 & 1 & $ \mathbf{\Gamma}\mathbf{K}_1$ & 1 & 1 \\ 
$ \mathbf{\Gamma}\mathbf{M}_2$ & 1 & -1 & $ \mathbf{\Gamma}\mathbf{K}_2$ & 1 & -1 \\ $ \bar{\mathbf{\Gamma}\mathbf{M}}_3$ & 1 & $i$ & $ \bar{\mathbf{\Gamma}\mathbf{K}}_3$ & 1 & $i$ \\ $ \bar{\mathbf{\Gamma}\mathbf{M}}_4$ & 1 & $-i$ & $ \bar{\mathbf{\Gamma}\mathbf{K}}_4$ & 1 & $-i$ \\ 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{Wyckoff position} & 1a & 1a &  1a  \\
\hline
\textbf{EBR} & $\bar{E}_3 \uparrow G(2)$ & $\bar{E}_2 \uparrow G(2)$ & $\bar{E}_1 \uparrow G(2)$ \\
\hline
$\mathbf{\Gamma}_M$ & $\bar{\mathbf{\Gamma}}_7(2)$ & $\bar{\mathbf{\Gamma}}_8(2)$ & $\bar{\mathbf{\Gamma}}_9(2)$\\\hline
$\textbf{K}_M$ & $\bar{\textbf{K}}_4(1)\oplus\bar{\textbf{K}}_5(1)$ & $\bar{\textbf{K}}_6(2)$ & $\bar{\textbf{K}}_6(2)$  \\\hline
$\textbf{M}_M$ & $\bar{\textbf{M}}_5(2)$ & $\bar{\textbf{M}}_5(2)$ & $\bar{\textbf{M}}_5(2)$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{3}{c}{$G_0 = P6$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{K}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{M}_{1} \oplus \textbf{M}_{2}$ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{M}_{1} \oplus \textbf{M}_{2}$ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
$\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{M}_{1} \oplus \textbf{M}_{2}$ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline

$
\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{M}_{1} \oplus \textbf{M}_{2}$& $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\ \hline
  $\bigstar \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3} \oplus \mathbf{\Gamma}_{5}$ & $\textbf{M}_{1} \oplus \textbf{M}_{2}$ & $\textbf{K}_{1} \oplus \textbf{K}_{2} \oplus \textbf{K}_{3}$ \\
\hline
  $\bigstar \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{4} \oplus \mathbf{\Gamma}_{6}$ & $\textbf{M}_{1} \oplus \textbf{M}_{2}$ & $\textbf{K}_{1} \oplus \textbf{K}_{2} \oplus \textbf{K}_{3}$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{7} \oplus \bar{\mathbf{\Gamma}}_{8}$ & $\bar{\textbf{M}}_{3} \oplus \bar{\textbf{M}}_{4}$ & $\bar{\textbf{K}}_{4} \oplus \bar{\textbf{K}}_{5} \oplus \bar{\textbf{K}}_{6}$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{8}(2)$ & $\bar{\mathbf{\Gamma}}_{9} \oplus \bar{\mathbf{\Gamma}}_{12}$ & $\bar{\textbf{M}}_{3} \oplus \bar{\textbf{M}}_{4}$ & $\bar{\textbf{K}}_{4} \oplus \bar{\textbf{K}}_{5} \oplus \bar{\textbf{K}}_{6}$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{9}(2)$ & $\bar{\mathbf{\Gamma}}_{10} \oplus \bar{\mathbf{\Gamma}}_{11}$ & $\bar{\textbf{M}}_{3} \oplus \bar{\textbf{M}}_{4}$ & $\bar{\textbf{K}}_{4} \oplus \bar{\textbf{K}}_{5} \oplus \bar{\textbf{K}}_{6}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = P2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{A}_M$& $\textbf{B}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$  & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$
\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\ \hline
  $\bigstar \mathbf{\Gamma}_{5}(2)$ & $2\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$  \\
\hline
  $\bigstar \mathbf{\Gamma}_{6}(2)$  & $2\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$  \\
\hline
  $ \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\oplus\bar{\mathbf{\Gamma}}_{4}$ & $\bar{\mathbf{Y}}_{3}\oplus\bar{\mathbf{Y}}_{4}$& $\bar{\mathbf{A}}_{3}\oplus\bar{\mathbf{A}}_{4}$& $\bar{\mathbf{B}}_{3}\oplus\bar{\mathbf{B}}_{4}$ \\
\hline
  $ \bar{\mathbf{\Gamma}}_{8}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\oplus\bar{\mathbf{\Gamma}}_{4}$ & $\bar{\mathbf{Y}}_{3}\oplus\bar{\mathbf{Y}}_{4}$& $\bar{\mathbf{A}}_{3}\oplus\bar{\mathbf{A}}_{4}$& $\bar{\mathbf{B}}_{3}\oplus\bar{\mathbf{B}}_{4}$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{9}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\oplus\bar{\mathbf{\Gamma}}_{4}$ & $\bar{\mathbf{Y}}_{3}\oplus\bar{\mathbf{Y}}_{4}$& $\bar{\mathbf{A}}_{3}\oplus\bar{\mathbf{A}}_{4}$& $\bar{\mathbf{B}}_{3}\oplus\bar{\mathbf{B}}_{4}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{3}{c}{$G_0 = P6mm$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{K}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{M}_{1} \oplus \textbf{M}_4$ & $\textbf{K}_{1} \oplus \textbf{K}_{3}(2)$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{M}_{2} \oplus \textbf{M}_3$ & $\textbf{K}_{2} \oplus \textbf{K}_{3}(2)$ \\
\hline
$\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{3}$ & $\textbf{M}_{2} \oplus \textbf{M}_3$ & $\textbf{K}_{1} \oplus \textbf{K}_{3}(2)$ \\
\hline$
\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{4}$ & $\textbf{M}_{1} \oplus \textbf{M}_4$ & $\textbf{K}_{2} \oplus \textbf{K}_{3}(2)$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{5}(2)$ & $\textbf{M}_{1} \oplus \textbf{M}_4$ & $\textbf{K}_{1} \oplus \textbf{K}_{3}(2)$ \\
 &  & $\textbf{M}_{2} \oplus \textbf{M}_3$ & $\textbf{K}_{2} \oplus \textbf{K}_{3}(2)$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{6}(2)$ & $\textbf{M}_{1} \oplus \textbf{M}_4$ & $\textbf{K}_{1} \oplus \textbf{K}_{3}(2)$ \\
 &  & $\textbf{M}_{2} \oplus \textbf{M}_3$ & $\textbf{K}_{2} \oplus \textbf{K}_{3}(2)$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\textbf{M}}_{5}(2)$ & $\bar{\textbf{K}}_{4} \oplus \bar{\textbf{K}}_{6}(2)$ \\
 &  &  & $\bar{\textbf{K}}_{5} \oplus \bar{\textbf{K}}_{6}(2)$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{8}(2)$ & $\bar{\mathbf{\Gamma}}_{8}(2)$ & $\bar{\textbf{M}}_{5}(2)$ & $\bar{\textbf{K}}_{4} \oplus \bar{\textbf{K}}_{6}(2)$ \\
 &  &  & $\bar{\textbf{K}}_{5} \oplus \bar{\textbf{K}}_{6}(2)$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{9}(2)$ & $\bar{\mathbf{\Gamma}}_{9}(2)$ & $\bar{\textbf{M}}_{5}(2)$ & $\bar{\textbf{K}}_{4} \oplus \bar{\textbf{K}}_{6}(2)$ \\
 &  &  & $\bar{\textbf{K}}_{5} \oplus \bar{\textbf{K}}_{6}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{3}{c}{$G_0 = P3m1$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{K}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $2\textbf{M}_{1} $ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$ & $2\textbf{M}_{2} $ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
$\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $2\textbf{M}_{2} $ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline

$
\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{1}$ & $2\textbf{M}_{1} $ & $\textbf{K}_{1} \oplus \textbf{K}_{2}\oplus \textbf{K}_{3}$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3}(2)$ & $2\textbf{M}_{1} $ & $\textbf{K}_{1} \oplus \textbf{K}_{2} \oplus \textbf{K}_{3}$ \\
  & & $2\textbf{M}_{2} $ & \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{3}(2)$ & $2\textbf{M}_{1} $ & $\textbf{K}_{1} \oplus \textbf{K}_{2} \oplus \textbf{K}_{3}$ \\
  & & $2\textbf{M}_{2} $ & \\
\hline
  $ \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{4}  \oplus \bar{\mathbf{\Gamma}}_{5}$ & $\bar{\textbf{M}}_{3} \oplus\bar{\textbf{M}}_{4}$ & $\bar{\textbf{K}}_{4} \oplus \bar{\textbf{K}}_{5} \oplus \bar{\textbf{K}}_{6}$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{8}(2)$ & $\bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\textbf{M}}_{3} \oplus\bar{\textbf{M}}_{4}$ & $\bar{\textbf{K}}_{4} \oplus \bar{\textbf{K}}_{5} \oplus \bar{\textbf{K}}_{6}$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{9}(2)$ & $\bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\textbf{M}}_{3} \oplus\bar{\textbf{M}}_{4}$ & $\bar{\textbf{K}}_{4} \oplus \bar{\textbf{K}}_{5} \oplus \bar{\textbf{K}}_{6}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pmm2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}\oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$  \\
\hline
 $\mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{4}$ & $\textbf{X}_{2}\oplus \textbf{X}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$  \\
\hline
 $\mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{3}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}\oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$  \\
\hline
 $\mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{4}$ & $\textbf{X}_{2}\oplus \textbf{X}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$  \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{2} \oplus \textbf{X}_{3}$ & \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{3}\oplus\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{2} \oplus \textbf{X}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$ & \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pm11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
\hline
 $\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{2}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
\hline
 $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$ \\
\hline
 $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{2}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2} $ \\
  & & & $2\textbf{X}_{2}$ & \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2} $ \\
  & & & $2\textbf{X}_{2}$ & \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\oplus\Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3}\oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & $\bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4} \oplus \bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4}$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\oplus\Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3}\oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & $\bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4} \oplus \bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4}$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\oplus\Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3}\oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & $\bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4} \oplus \bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{6v}$ &\multicolumn{3}{c}{ $G = C2mm$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{S}_M$ \\
\hline
$ \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{4}$  & $\textbf{S}_{1} \oplus \textbf{S}_{2}$  \\
\hline
 $\mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{3}$  & $\textbf{S}_{1} \oplus \textbf{S}_{2} $  \\
\hline
 $\mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{3}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{3}$  & $\textbf{S}_{1} \oplus \textbf{S}_{2} $  \\
\hline
 $\mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{4}$  & $\textbf{S}_{1} \oplus \textbf{S}_{2}$  \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1}\oplus \textbf{Y}_{4}$ & $\textbf{S}_{1}\oplus \textbf{S}_{2}$ \\
  & & $\textbf{Y}_{2}\oplus \textbf{Y}_{3}$ & \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{3}\oplus\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{2}\oplus \textbf{Y}_{3}$ & $\textbf{S}_{1}\oplus \textbf{S}_{2}$ \\
  & & $\textbf{Y}_{1}\oplus \textbf{Y}_{4}$ & \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3}\oplus \bar{\textbf{S}}_{4}$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4}$ \\
\hline
  $\mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pba2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$\blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1}\oplus\textbf{S}_{2} \oplus \textbf{S}_{3}  \oplus \textbf{S}_{4}$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ &  $\textbf{S}_{1}\oplus\textbf{S}_{2} \oplus \textbf{S}_{3}  \oplus \textbf{S}_{4}$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{3}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ &  $\textbf{S}_{1}\oplus\textbf{S}_{2} \oplus \textbf{S}_{3}  \oplus \textbf{S}_{4}$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ &  $\textbf{S}_{1}\oplus\textbf{S}_{2} \oplus \textbf{S}_{3}  \oplus \textbf{S}_{4}$  \\
\hline
  $\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
\hline
  $\mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{3}\oplus\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{2}\oplus\bar{\textbf{Y}}_{3}$ & $\bar{\textbf{X}}_{2}\oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{5}(2)\oplus\bar{\textbf{S}}_{5}(2)$ \\
  & & $\bar{\textbf{Y}}_{4}\oplus\bar{\textbf{Y}}_{5}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{2}\oplus\bar{\textbf{Y}}_{3}$ & $\bar{\textbf{X}}_{2}\oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{5}(2)\oplus\bar{\textbf{S}}_{5}(2)$ \\
  & & $\bar{\textbf{Y}}_{4}\oplus\bar{\textbf{Y}}_{5}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{2}\oplus\bar{\textbf{Y}}_{3}$ & $\bar{\textbf{X}}_{2}\oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{5}(2)\oplus\bar{\textbf{S}}_{5}(2)$ \\
  & & $\bar{\textbf{Y}}_{4}\oplus\bar{\textbf{Y}}_{5}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pma2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$\blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
\hline
 $\blacktriangle  \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
\hline
 $\blacktriangle  \mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{3}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
\hline
 $\blacktriangle  \mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & & \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{3}\oplus\mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{7}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{2}\oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{2}\oplus\bar{\textbf{S}}_{5} \oplus \bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4}$ \\
  & & & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{8}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{2}\oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{2}\oplus\bar{\textbf{S}}_{5} \oplus \bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4}$ \\
  & & & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
  $\blacktriangle \mathbf{\Bar{\mathbf{\Gamma}}}_{9}(2)$ & $\mathbf{\Bar{\mathbf{\Gamma}}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{2}\oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{2}\oplus\bar{\textbf{S}}_{5} \oplus \bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4}$ \\
  & & & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{6v}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$ \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
  $\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $2\textbf{S}_{1}\oplus2\textbf{S}_{2}$ \\
\hline
  $\mathbf{\Gamma}_{6}(2)$ & $\mathbf{\Gamma}_{1}\oplus\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $2\textbf{S}_{1}\oplus2\textbf{S}_{2}$  \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\oplus\Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3}\oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{3}$ & $2\bar{\textbf{S}}_{3}\oplus2\bar{\textbf{S}}_{4} $ \\
  & & & $\bar{\textbf{X}}_{4}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{8}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\oplus\Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3}\oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{3}$ & $2\bar{\textbf{S}}_{3}\oplus2\bar{\textbf{S}}_{4} $ \\
  & & & $\bar{\textbf{X}}_{4}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{9}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\oplus\Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3}\oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{3}$ & $2\bar{\textbf{S}}_{3}\oplus2\bar{\textbf{S}}_{4} $ \\
  & & & $\bar{\textbf{X}}_{4}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = P2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{A}_M$& $\textbf{B}_M$ \\
\hline
$\mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$  & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\
\hline
$
\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$ \\ \hline
  $\bigstar \mathbf{\Gamma}_{5}(2)$ & $2\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_2$ & $\textbf{A}_{1} \oplus \textbf{A}_2$ & $\textbf{B}_{1} \oplus \textbf{B}_2$  \\
\hline
  $ \bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\oplus\bar{\mathbf{\Gamma}}_{4}$ & $\bar{\mathbf{Y}}_{3}\oplus\bar{\mathbf{Y}}_{4}$& $\bar{\mathbf{A}}_{3}\oplus\bar{\mathbf{A}}_{4}$& $\bar{\mathbf{B}}_{3}\oplus\bar{\mathbf{B}}_{4}$ \\
\hline
  $ \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{3}\oplus\bar{\mathbf{\Gamma}}_{4}$ & $\bar{\mathbf{Y}}_{3}\oplus\bar{\mathbf{Y}}_{4}$& $\bar{\mathbf{A}}_{3}\oplus\bar{\mathbf{A}}_{4}$& $\bar{\mathbf{B}}_{3}\oplus\bar{\mathbf{B}}_{4}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{3}{c}{$G_0 = P4mm$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{X}_M$ \\
\hline
  $ \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1} \oplus \textbf{X}_{3}$ \\
  \hline
  $ \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1} \oplus \textbf{X}_{3}$ \\
  \hline
  $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{3}$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{2} \oplus \textbf{X}_{4}$ \\
  \hline
  $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{4}$ & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{2} \oplus \textbf{X}_{4}$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{5}(2)$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1} \oplus \textbf{X}_{3}$ \\
  & & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{2} \oplus \textbf{X}_{4}$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\textbf{M}}_{6}(2) \oplus \bar{\textbf{M}}_{7}(2)$ & $\bar{\textbf{X}}_{5}(2)$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\textbf{M}}_{6}(2) \oplus \bar{\textbf{M}}_{7}(2)$ & $\bar{\textbf{X}}_{5}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pmm2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
  $ \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$& $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  \hline
  $ \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ &  $\textbf{X}_{2} \oplus \textbf{X}_{3}$& $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
  \hline
  $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ &  $\textbf{X}_{2} \oplus \textbf{X}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
  \hline
  $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3} \oplus \mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1} \oplus \textbf{X}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{2} \oplus \textbf{X}_{3}$ & \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{5}(2)$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{3}{c}{$G_0 = C2mm$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{S}_M$ \\
\hline
  $ \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2}$ \\
  \hline
  $ \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{4}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2}$\\
  \hline
  $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2}$\\
  \hline
  $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{3}$ &  $\textbf{S}_{1} \oplus \textbf{S}_{2}$\\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3} \oplus \mathbf{\Gamma}_{4}$ & $\textbf{Y}_{2} \oplus \textbf{Y}_{3}$ & $\textbf{S}_{1} \oplus \textbf{S}_{2}$ \\
  & & $\textbf{Y}_{1} \oplus \textbf{Y}_{4}$ & \\
\hline
  $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3} \oplus \bar{\textbf{S}}_{4}$ \\
\hline
  $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{S}}_{3} \oplus \bar{\textbf{S}}_{4}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pm11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}$ & \textbf{Y} &\textbf{X} & \textbf{S} \\
\hline
  $ \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & 2$\textbf{X}_{1}$& $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$ \\
  \hline
  $ \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ &  2$\textbf{X}_{2}$& $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
  \hline
  $\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ &  2$\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
  \hline
  $\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & 2$\textbf{X}_{2}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2}$\\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1} \oplus \mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ &$2\textbf{X}_{1}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2} $ \\
  & & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ &$2\textbf{X}_{2}$ & \\
\hline
  $\bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{3} \oplus\bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3} \oplus \bar{\textbf{Y}}_{4}$ &$\bar{\textbf{X}}_{3} \oplus\bar{\textbf{X}}_{4}$ & $\bar{\textbf{S}}_{3}\oplus  \bar{\textbf{S}}_{4} \oplus \bar{\textbf{S}}_{3} \oplus \bar{\textbf{S}}_{4}$ \\
\hline
  $\bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{3} \oplus \bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3} \oplus \bar{\textbf{Y}}_{4}$ &$\bar{\textbf{X}}_{3} \oplus\bar{\textbf{X}}_{4}$ & $\bar{\textbf{S}}_{3} \oplus \bar{\textbf{S}}_{4} \oplus \bar{\textbf{S}}_{3} \oplus \bar{\textbf{S}}_{4}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{3}{c}{$G_0 = P4bm$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{M}_M$ & $\textbf{X}_M$ \\
\hline
  $ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
  \hline
  $ \blacktriangle \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{3}$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{4}$ & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
\hline
  $\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{5}(2)$ & $\textbf{M}_{1} \oplus \textbf{M}_{3} \oplus \textbf{M}_{5}(2)$ & $\textbf{X}_{1}(2)$ \\
  & & $\textbf{M}_{2} \oplus \textbf{M}_{4} \oplus \textbf{M}_{5}(2)$ & \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\textbf{M}}_{6}(2) \oplus \bar{\textbf{M}}_{7}(2)$ & $\bar{\textbf{X}}_{2} \oplus \bar{\textbf{X}}_{3}$ \\
  & & & $\bar{\textbf{X}}_{4} \oplus \bar{\textbf{X}}_{5}$ \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{7}(2)$ & $\Bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\textbf{M}}_{6}(2) \oplus \bar{\textbf{M}}_{7}(2)$ & $\bar{\textbf{X}}_{2} \oplus \bar{\textbf{X}}_{3}$ \\
  & & & $\bar{\textbf{X}}_{4} \oplus \bar{\textbf{X}}_{5}$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pba2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}$ & \textbf{Y} &\textbf{X} & \textbf{S} \\
\hline
  $ \blacktriangle \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$  & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
  \hline
  $\blacktriangle\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$  & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
  \hline
  $\blacktriangle\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$  & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$  & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
\hline
  $\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3} \oplus \mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1}(2)$ &$\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3}\oplus  \textbf{S}_{4}$ \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{2} \oplus \bar{\textbf{Y}}_{3}$ &$\bar{\textbf{X}}_{2} \oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
  & & $\bar{\textbf{Y}}_{4} \oplus \bar{\textbf{Y}}_{5}$ &$\bar{\textbf{X}}_{3} \oplus\bar{\textbf{X}}_{4}$ & \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{2} \oplus \bar{\textbf{Y}}_{3}$ &$\bar{\textbf{X}}_{2} \oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{5} (2)\oplus \bar{\textbf{S}}_{5}(2)$ \\
  & & $\bar{\textbf{Y}}_{4} \oplus \bar{\textbf{Y}}_{5}$ &$\bar{\textbf{X}}_{3} \oplus\bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pma2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}$ & \textbf{Y} &\textbf{X} & \textbf{S} \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
\hline
  $\blacktriangle \mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{3} \oplus \mathbf{\Gamma}_{4}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ &$\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  & & $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{2} \oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{2} \oplus \bar{\textbf{S}}_{5} \oplus \bar{\textbf{S}}_{3}\oplus  \bar{\textbf{S}}_{4}$ \\
  & & $\bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{3} \oplus\bar{\textbf{X}}_{4}$ & \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{2} \oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{2} \oplus \bar{\textbf{S}}_{5} \oplus \bar{\textbf{S}}_{3} \oplus \bar{\textbf{S}}_{4}$ \\
  & & $\bar{\textbf{Y}}_{5}(2)$ &$\bar{\textbf{X}}_{3} \oplus\bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{4v}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
  $\mathbf{\Gamma}_{5}(2)$ & $\mathbf{\Gamma}_{1} \oplus \mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1} \oplus \textbf{X}_{2}$ & $2\textbf{S}_{1} \oplus 2\textbf{S}_{2} $ \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{6}(2)$ & $\bar{\mathbf{\Gamma}}_{3} \oplus\bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3} \oplus \bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3} \oplus \bar{\textbf{X}}_{3}$ & $2\bar{\textbf{S}}_{3}\oplus  2\bar{\textbf{S}}_{4}$ \\
  & & $\bar{\textbf{Y}}_{3} \oplus \bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{4} \oplus \bar{\textbf{X}}_{4}$ & \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{7}(2)$ & $\bar{\mathbf{\Gamma}}_{3} \oplus\bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3} \oplus \bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3} \oplus \bar{\textbf{X}}_{3}$ & $2\bar{\textbf{S}}_{3}\oplus  2\bar{\textbf{S}}_{4}$ \\
  & & $\bar{\textbf{Y}}_{3} \oplus \bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{4} \oplus \bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{3v}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}$ & $ \textbf{S}_{1}\oplus\textbf{S}_{2}$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{2}$ & $ \textbf{S}_{1}\oplus\textbf{S}_{2}$ \\
\hline
  $\mathbf{\Gamma}_{3}(2)$ & $\mathbf{\Gamma}_{1} \oplus \mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}$ & $\textbf{S}_{1} \oplus\textbf{S}_{2} $  \\
  & & & ${\textbf{X}}_{2}$ & \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{4}$ & $\Bar{\mathbf{\Gamma}}_{3}$ & $\bar{\textbf{Y}}_{3} \oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3}$ & $\bar{\textbf{S}}_{3}  \oplus \bar{\textbf{S}}_{4}$  \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{5}$ & $\Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3} \oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{4} $ & $\bar{\textbf{S}}_{3}  \oplus \bar{\textbf{S}}_{4}$  \\
  \hline
  $ \Bar{\mathbf{\Gamma}}_{6}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\oplus \Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3} \oplus \bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3} $ & $\bar{\textbf{S}}_{3}  \oplus \bar{\textbf{S}}_{4}$ \\
  & & & $\bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{2v}$ & \multicolumn{4}{c}{$G_0 = Pba2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
  $ \blacktriangle \mathbf{\Gamma}_{1}$ & $ \mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{2}$ & $\mathbf{\Gamma}_{1}$  & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$ & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
  \hline
  $\blacktriangle\mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$  & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
  \hline
  $\blacktriangle\mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$  & $\textbf{Y}_{1}(2)$ & $\textbf{X}_{1}(2)$  & $\textbf{S}_{1} \oplus \textbf{S}_{2} \oplus \textbf{S}_{3} \oplus \textbf{S}_{4}$\\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{2}\oplus\bar{\textbf{Y}}_{3}$ & $\bar{\textbf{X}}_{2}\oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{5}(2)\oplus\bar{\textbf{S}}_{5}(2)$ \\
  & & $\bar{\textbf{Y}}_{4}\oplus\bar{\textbf{Y}}_{5}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{2v}$ & \multicolumn{4}{c}{$G_0 = Pma2$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
  $\blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$ \\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{1}$& $\textbf{Y}_{1} \oplus \textbf{Y}_{3}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{3}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
  \hline
  $\blacktriangle \mathbf{\Gamma}_{4}$ & $\mathbf{\Gamma}_{2}$& $\textbf{Y}_{2} \oplus \textbf{Y}_{4}$ & $\textbf{X}_{1}(2)$ & $2\textbf{S}_{1}(2)$\\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\mathbf{\Gamma}}_{5}(2)$ & $\bar{\textbf{Y}}_{5}(2)$ & $\bar{\textbf{X}}_{2}\oplus\bar{\textbf{X}}_{5}$ & $\bar{\textbf{S}}_{2}\oplus\bar{\textbf{S}}_{5} \oplus \bar{\textbf{S}}_{3}\oplus\bar{\textbf{S}}_{4}$ \\
  & & & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{2v}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{3}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
 $\blacktriangle \mathbf{\Gamma}_{4}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}\oplus\textbf{X}_{2}$ & $ 2\textbf{S}_{1}\oplus 2\textbf{S}_{2}$  \\
\hline
  $\blacktriangle \bar{\mathbf{\Gamma}}_{5}(2)$ & $\Bar{\mathbf{\Gamma}}_{3}\oplus\Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3}\oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3}\oplus\bar{\textbf{X}}_{3}$ & $2\bar{\textbf{S}}_{3}\oplus2\bar{\textbf{S}}_{4} $ \\
  & & & $\bar{\textbf{X}}_{4}\oplus\bar{\textbf{X}}_{4}$ & \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline
$G_0^A = C_{s}$ & \multicolumn{4}{c}{$G_0 = Pb11$} \\
\hline
$\mathbf{\Gamma}$ & $\mathbf{\Gamma}_M$ & $\textbf{Y}_M$ & $\textbf{X}_M$ & $\textbf{S}_M$ \\
\hline
$ \blacktriangle \mathbf{\Gamma}_{1}$ & $\mathbf{\Gamma}_{1}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{1}$ & $ \textbf{S}_{1}\oplus\textbf{S}_{2}$  \\
\hline
 $ \blacktriangle \mathbf{\Gamma}_{2}$& $\mathbf{\Gamma}_{2}$ & $\textbf{Y}_{1} \oplus \textbf{Y}_{2}$ & $\textbf{X}_{2}$ & $ \textbf{S}_{1}\oplus\textbf{S}_{2}$ \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{3}$ & $\Bar{\mathbf{\Gamma}}_{3}$ & $\bar{\textbf{Y}}_{3} \oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{3}$ & $\bar{\textbf{S}}_{3}  \oplus \bar{\textbf{S}}_{4}$  \\
\hline
  $\blacktriangle \Bar{\mathbf{\Gamma}}_{4}$ & $\Bar{\mathbf{\Gamma}}_{4}$ & $\bar{\textbf{Y}}_{3} \oplus\bar{\textbf{Y}}_{4}$ & $\bar{\textbf{X}}_{4} $ & $\bar{\textbf{S}}_{3}  \oplus \bar{\textbf{S}}_{4}$  \\
  \hline
\end{tabular}
